The virtual observatory service TheoSSA: Establishing a database of synthetic stellar flux standards. I. NLTE spectral analysis of the DA-type white dwarf G 191-B2B

H-rich, DA-type white dwarfs are particularly suited as primary standard stars for flux calibration. State-of-the-art NLTE models consider opacities of species up to trans-iron elements and provide reliable synthetic stellar-atmosphere spectra to compare with observation. We establish a database of theoretical spectra of stellar flux standards that are easily accessible via a web interface. In the framework of the Virtual Observatory, the German Astrophysical Virtual Observatory developed the registered service TheoSSA. It provides easy access to stellar spectral energy distributions (SEDs) and is intended to ingest SEDs calculated by any model-atmosphere code. In case of the DA white dwarf G 191-B2B, we demonstrate that the model reproduces not only its overall continuum shape but also the numerous metal lines exhibited in its ultraviolet spectrum. TheoSSA is in operation and contains presently a variety of SEDs for DA white dwarfs. It will be extended in the near future and can host SEDs of all primary and secondary flux standards. The spectral analysis of G 191-B2B has shown that our hydrostatic models reproduce the observations best at an effective temperature of 60000 +/- 2000K and a surface gravity of log g = 7.60 +/- 0.05. We newly identified Fe VI, Ni VI, and Zn IV lines. For the first time, we determined the photospheric zinc abundance with a logarithmic mass fraction of -4.89 (7.5 times solar). The abundances of He (upper limit), C, N, O, Al, Si, O, P, S, Fe, Ni, Ge, and Sn were precisely determined. Upper abundance limits of 10% solar were derived for Ti, Cr, Mn, and Co. The TheoSSA database of theoretical SEDs of stellar flux standards guarantees that the flux calibration of all astronomical data and cross-calibration between different instruments can be based on the same models and SEDs calculated with different model-atmosphere codes and are easy to compare.

==> (inline-0) <==
\begin{longtable}{r@{.}lr@{\,}lr@{.}lccr@{.}lr@{\,}llr@{.}lc}
\caption{\label{tab:lineids}Identified lines. 
                            $\lambda_\mathrm{rest}$ is the wavelength in the stellar rest frame as given by Kurucz (iron-group elements)
                            or NIST.
                            $\lambda_\mathrm{theo}$ is the theoretical wavelength of lines with ISM origin.
                            The V, Cr, Mn, and Co line identifications are uncertain.} \\
\hline\hline
\noalign{\smallskip}
   \multicolumn{2}{c}{$\lambda_\mathrm{rest}$ / \AA} & \multicolumn{2}{c}{ion} & \multicolumn{2}{c}{$\lambda_\mathrm{theo}$ / \AA} & comment & ~~~ &
   \multicolumn{2}{c}{$\lambda_\mathrm{rest}$ / \AA} & \multicolumn{2}{c}{ion} & \multicolumn{2}{c}{$\lambda_\mathrm{theo}$ / \AA} & comment       \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
  \multicolumn{2}{c}{$\lambda_\mathrm{rest}$ / \AA} & \multicolumn{2}{c}{ion} & \multicolumn{2}{c}{$\lambda_\mathrm{theo}$ / \AA} & comment & ~~~ &
  \multicolumn{2}{c}{$\lambda_\mathrm{rest}$ / \AA} & \multicolumn{2}{c}{ion} & \multicolumn{2}{c}{$\lambda_\mathrm{theo}$ / \AA} & comment       \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
 913&173 & H&{\sc i}    &              913&215 & ISM && 1347&210 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 913&298 & H&{\sc i}    &              913&339 & ISM && 1347&720 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 913&439 & H&{\sc i}    &              913&480 & ISM && 1347&952 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 913&600 & H&{\sc i}    &              913&641 & ISM && 1348&843 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 913&784 & H&{\sc i}    &              913&826 & ISM && 1349&154 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 913&997 & H&{\sc i}    &              914&039 & ISM && 1349&335 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 914&245 & H&{\sc i}    &              914&286 & ISM && 1349&783 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 914&535 & H&{\sc i}    &              914&576 & ISM && 1349&874 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 914&878 & H&{\sc i}    &              914&919 & ISM && 1350&036 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 915&288 & H&{\sc i}    &              915&329 & ISM && 1350&206 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 915&563 & N&{\sc ii}   &              915&613 & ISM && 1350&218 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 915&783 & H&{\sc i}    &              915&824 & ISM && 1350&286 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 916&388 & H&{\sc i}    &              916&429 & ISM && 1350&521 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 917&139 & H&{\sc i}    &              917&181 & ISM && 1350&525 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 918&088 & H&{\sc i}    &              918&129 & ISM && 1350&672 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 919&310 & H&{\sc i}    &              919&351 & ISM && 1350&931 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 920&922 & H&{\sc i}    &              920&963 & ISM && 1351&412 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 921&994 & N&{\sc iv}   & \multicolumn{2}{c}{} &     && 1351&419 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 922&519 & N&{\sc iv}   & \multicolumn{2}{c}{} &     && 1351&757 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 923&109 & H&{\sc i}    &              923&150 & ISM && 1352&602 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 923&220 & N&{\sc iv}   & \multicolumn{2}{c}{} &     && 1352&881 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 923&676 & N&{\sc iv}   & \multicolumn{2}{c}{} &     && 1353&112 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 924&220 & S&{\sc v}    & \multicolumn{2}{c}{} &     && 1353&737 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 926&184 & H&{\sc i}    &              926&226 & ISM && 1353&839 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 929&470 & O&{\sc i}    &              929&517 & ISM && 1354&846 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 930&706 & H&{\sc i}    &              930&748 & ISM && 1355&535 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 933&378 & S&{\sc vi}   & \multicolumn{2}{c}{} &     && 1355&627 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 936&585 & O&{\sc i}    &              936&630 & ISM && 1356&079 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 937&761 & H&{\sc i}    &              937&803 & ISM && 1356&169 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 944&523 & S&{\sc vi}   & \multicolumn{2}{c}{} &     && 1356&193 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 948&640 & O&{\sc i}    &              948&686 & ISM && 1356&237 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 948&643 & H&{\sc i}    &              948&686 & ISM && 1357&064 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 950&657 & P&{\sc iv}   & \multicolumn{2}{c}{} &     && 1357&112 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 950&863 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1357&242 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 953&372 & N&{\sc i}    &              953&415 & ISM && 1357&478 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 953&612 & N&{\sc i}    &              953&655 & ISM && 1357&679 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 953&927 & N&{\sc i}    &              953&970 & ISM && 1357&799 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 955&334 & N&{\sc iv}   & \multicolumn{2}{c}{} &     && 1357&854 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 958&508 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1358&288 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     \\
 963&013 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1358&327 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 963&750 & P&{\sc ii}   &              963&800 & ISM && 1358&382 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 963&944 & N&{\sc ii}   &              963&990 & ISM && 1358&565 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 964&601 & N&{\sc i}    &              964&626 & ISM && 1358&683 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     \\
 964&961 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1358&967 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 965&997 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1359&006 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 966&310 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1359&148 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 971&705 & O&{\sc i}    &              971&737 & ISM && 1359&237 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 971&705 & O&{\sc i}    &              971&738 & ISM && 1359&391 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 971&706 & O&{\sc i}    &              971&738 & ISM && 1359&394 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 972&253 & D&{\sc i}    &              972&272 & ISM && 1359&405 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 972&493 & H&{\sc i}    &              972&537 & ISM && 1359&503 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 976&424 & O&{\sc i}    &              976&448 & ISM && 1360&215 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 977&007 & C&{\sc iii}  &              977&020 & ISM && 1361&268 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 977&020 & C&{\sc iii}  & \multicolumn{2}{c}{} &     && 1361&278 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 978&837 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1361&446 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 979&563 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1361&659 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 979&768 & N&{\sc iii}  & \multicolumn{2}{c}{} &     && 1361&691 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 979&832 & N&{\sc iii}  & \multicolumn{2}{c}{} &     && 1361&826 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 979&905 & N&{\sc iii}  & \multicolumn{2}{c}{} &     && 1362&704 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 979&969 & N&{\sc iii}  & \multicolumn{2}{c}{} &     && 1362&864 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 980&623 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1363&076 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 980&813 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1363&219 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 981&254 & O&{\sc iii}  & \multicolumn{2}{c}{} &     && 1363&221 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 981&314 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1363&222 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 981&885 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1363&263 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 982&639 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1363&349 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 982&856 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1363&364 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 982&912 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1363&455 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 982&928 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1363&572 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 983&009 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1363&644 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 983&282 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1363&910 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 983&696 & O&{\sc iv}   & \multicolumn{2}{c}{} &     && 1364&793 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 983&972 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1364&985 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 984&178 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1365&162 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 984&407 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1365&575 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 984&921 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1365&868 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 985&673 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1365&872 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 986&266 & O&{\sc iv}   & \multicolumn{2}{c}{} &     && 1366&005 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 986&766 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1366&122 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 987&683 & Fe&{\sc ii}  &              987&687 & ISM && 1367&174 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 988&130 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1368&369 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 988&459 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1369&508 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 988&571 & O&{\sc i}    &              988&578 & ISM && 1370&302 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 988&648 & O&{\sc i}    &              988&655 & ISM && 1370&734 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     \\
 988&767 & O&{\sc i}    &              988&773 & ISM && 1370&753 & Mn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 989&745 & S&{\sc i}    &              989&870 & ISM && 1370&943 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 989&799 & N&{\sc iii}  & \multicolumn{2}{c}{} &     && 1371&073 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     \\
 989&799 & O&{\sc v}    & \multicolumn{2}{c}{} &     && 1371&123 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 989&842 & S&{\sc i}    &              989&870 & ISM && 1371&204 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 989&878 & O&{\sc v}    & \multicolumn{2}{c}{} &     && 1371&215 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 990&289 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1371&296 & O&{\sc v}    & \multicolumn{2}{c}{} &     \\
 990&666 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1371&411 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 990&846 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1371&555 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 991&002 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1371&680 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 991&131 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1371&778 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 991&264 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1371&983 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 991&511 & N&{\sc iii}  & \multicolumn{2}{c}{} &     && 1372&653 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 991&577 & N&{\sc iii}  & \multicolumn{2}{c}{} &     && 1373&392 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 991&955 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1373&589 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 992&305 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1373&679 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 992&522 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1373&964 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 992&716 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1374&119 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 992&857 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1374&253 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 993&051 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1374&629 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     \\
 993&280 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1374&788 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 993&753 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1374&805 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 993&838 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1375&323 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 994&142 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1375&374 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 994&234 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1375&506 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 994&260 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1375&790 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 994&399 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1376&337 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 994&834 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1376&451 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 994&931 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1377&613 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 995&256 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1377&707 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 995&322 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1378&088 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 995&661 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1378&561 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 995&738 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1378&708 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 996&576 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1379&040 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 996&753 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1379&202 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 996&965 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1380&112 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 997&115 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1381&309 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 997&412 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1381&517 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 997&466 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1382&266 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 997&543 & P&{\sc v}    & \multicolumn{2}{c}{} &     && 1382&420 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 997&613 & P&{\sc v}    & \multicolumn{2}{c}{} &     && 1382&506 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 997&823 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1383&811 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 997&904 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1384&058 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 998&014 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1384&130 & Al&{\sc iii} & \multicolumn{2}{c}{} &     \\
 998&093 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1384&200 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 998&116 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1384&685 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 998&285 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1384&854 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
 998&691 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1385&684 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
 999&619 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1385&761 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
 999&763 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1385&865 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1000&140 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1386&176 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1000&391 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1386&234 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1000&766 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1386&270 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1000&931 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1386&270 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1001&191 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1386&468 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1001&451 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1386&730 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1001&557 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1387&095 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1001&666 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1387&163 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1001&944 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1387&692 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1002&112 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1387&937 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1002&304 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1388&044 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1002&550 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1388&195 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1002&675 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1388&324 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1002&803 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1388&548 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1002&871 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1388&993 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1003&088 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1389&005 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1003&225 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1389&063 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1003&680 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1389&435 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1003&933 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1390&910 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1004&082 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1390&971 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1004&589 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1391&204 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1004&910 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1392&277 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1004&937 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1392&476 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1005&003 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1393&072 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1005&167 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1393&755 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1005&959 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1394&270 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1006&051 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1394&370 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1006&232 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1394&671 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1006&590 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1394&799 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1006&727 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1394&835 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1006&852 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1395&442 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1007&120 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1395&979 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1007&292 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1396&081 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1007&450 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1396&145 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1008&151 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1396&252 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1008&380 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1396&533 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1009&277 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1396&584 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1009&375 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1397&110 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1009&596 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1397&319 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1009&802 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1397&374 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1009&976 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1397&546 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1010&140 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1397&751 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1010&252 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1397&974 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1010&352 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1398&020 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1010&691 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1398&161 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1011&367 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1398&193 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1011&512 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1398&873 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1011&596 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1399&947 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1012&124 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1400&237 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1012&178 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1400&348 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1012&236 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1400&376 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1012&370 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1400&501 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1012&814 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1400&682 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1013&831 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1400&784 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1014&007 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1401&267 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1015&333 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1401&897 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1015&508 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1402&385 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1015&701 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1402&389 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1016&667 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1402&391 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1016&824 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1402&542 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1016&998 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1402&770 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1017&387 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1403&369 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1017&901 & O&{\sc v}    & \multicolumn{2}{c}{} &     && 1405&359 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1018&124 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1405&966 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1018&265 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1406&454 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1025&419 & D&{\sc i}    &             1025&440 & ISM && 1406&668 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1025&562 & P&{\sc iv}   & \multicolumn{2}{c}{} &     && 1406&824 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1025&676 & H&{\sc i}    &             1025&722 & ISM && 1406&864 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1028&094 & P&{\sc iv}   & \multicolumn{2}{c}{} &     && 1407&010 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1030&514 & P&{\sc iv}   & \multicolumn{2}{c}{} &     && 1407&248 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1030&515 & P&{\sc iv}   & \multicolumn{2}{c}{} &     && 1407&440 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1030&548 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1407&778 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1031&912 & O&{\sc vi}   & \multicolumn{2}{c}{} &     && 1408&118 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1033&105 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1408&715 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1033&112 & P&{\sc iv}   & \multicolumn{2}{c}{} &     && 1408&800 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1035&503 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1409&026 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1035&516 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1409&225 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1035&516 & P&{\sc iv}   & \multicolumn{2}{c}{} &     && 1409&384 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1035&857 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1409&453 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1036&292 & C&{\sc ii }  &             1036&337 & ISM && 1409&479 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1036&531 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1409&708 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     \\
1036&579 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1409&845 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1036&973 & C&{\sc ii }  &             1037&018 & ISM && 1409&851 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1037&613 & O&{\sc vi}   & \multicolumn{2}{c}{} &     && 1410&020 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1038&007 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1410&161 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1038&622 & O&{\sc i}    &             1038&657 & ISM && 1411&070 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1038&657 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1411&229 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1039&081 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1411&451 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1039&195 & O&{\sc i}    &             1039&230 & ISM && 1411&566 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1039&684 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1411&939 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1039&916 & S&{\sc v}    & \multicolumn{2}{c}{} &     && 1414&251 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1042&201 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1414&597 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1043&614 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1414&777 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1043&991 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1414&831 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1044&474 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1415&140 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1045&712 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1415&200 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1046&186 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1415&540 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1046&321 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1416&222 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1048&201 & Ar&{\sc i}   &             1048&220 & ISM && 1416&419 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1049&674 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1416&531 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1050&056 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1416&958 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1053&957 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1417&003 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1054&588 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1417&237 & Si&{\sc iii} & \multicolumn{2}{c}{} &     \\
1056&985 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1417&278 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1058&662 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1418&124 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1062&664 & S&{\sc iv}   & \multicolumn{2}{c}{} &     && 1418&343 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1062&986 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1419&126 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1064&143 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1419&295 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1064&287 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1419&450 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1066&614 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     && 1419&577 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1066&636 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     && 1419&741 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1066&650 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     && 1420&126 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1067&557 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1420&214 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1068&088 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1420&352 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1069&484 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1420&424 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1071&896 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1420&477 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1072&191 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1420&606 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1072&659 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1420&749 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1072&974 & S&{\sc iv}   & \multicolumn{2}{c}{} &     && 1421&014 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1073&518 & S&{\sc iv}   & \multicolumn{2}{c}{} &     && 1421&216 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1074&338 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1421&992 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1074&409 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1422&132 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1083&932 & N&{\sc ii }  &             1083&990 & ISM && 1422&479 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1086&651 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1422&607 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1087&854 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1422&928 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1089&489 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1423&146 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1092&088 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1423&439 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1096&773 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1423&478 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1098&929 & S&{\sc iv}   & \multicolumn{2}{c}{} &     && 1423&536 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1099&480 & S&{\sc iv}   & \multicolumn{2}{c}{} &     && 1425&086 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1101&921 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1425&479 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1106&715 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1425&729 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1107&591 & C&{\sc iv}   & \multicolumn{2}{c}{} &     && 1426&047 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1107&930 & C&{\sc iv}   & \multicolumn{2}{c}{} &     && 1426&238 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1107&979 & C&{\sc iv}   & \multicolumn{2}{c}{} &     && 1426&371 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1109&889 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1427&271 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1109&940 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1427&346 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1109&970 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1427&452 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1111&829 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1427&507 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1112&648 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1427&554 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1113&174 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1427&815 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1113&204 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1428&933 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1113&230 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1429&006 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1114&052 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1429&312 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1115&070 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1429&470 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1116&050 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1429&492 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1116&162 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1430&190 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1116&807 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1430&312 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1116&947 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1430&520 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1117&977 & P&{\sc v}    & \multicolumn{2}{c}{} &     && 1430&572 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1118&412 & C&{\sc iv}   & \multicolumn{2}{c}{} &     && 1430&754 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1118&552 & P&{\sc iv}   & \multicolumn{2}{c}{} &     && 1431&012 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1119&200 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1431&432 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1120&883 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1431&871 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1122&031 & S&{\sc v}    & \multicolumn{2}{c}{} &     && 1431&941 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1122&485 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     && 1432&449 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1123&744 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1432&938 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1123&752 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1433&108 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1123&871 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1433&260 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1124&189 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1434&387 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1124&297 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1435&017 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1125&422 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     && 1435&048 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1127&056 & S&{\sc v}    & \multicolumn{2}{c}{} &     && 1435&243 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1127&196 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1437&164 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1128&008 & P&{\sc v}    & \multicolumn{2}{c}{} &     && 1437&387 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1128&325 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     && 1437&525 & Sn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1128&340 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     && 1437&937 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1128&666 & S&{\sc v}    & \multicolumn{2}{c}{} &     && 1438&112 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1128&779 & S&{\sc v}    & \multicolumn{2}{c}{} &     && 1438&791 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1129&207 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1438&814 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1130&043 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1439&039 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1130&485 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1439&050 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1130&507 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1439&052 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1130&590 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1439&584 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1130&952 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1439&685 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1131&604 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1439&775 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1133&567 & Co&{\sc vi}  & \multicolumn{2}{c}{} &     && 1439&993 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1133&908 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1440&528 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1134&110 & N&{\sc ii }  &             1134&165 & ISM && 1440&615 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1134&360 & N&{\sc ii }  &             1134&415 & ISM && 1440&793 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1134&925 & N&{\sc ii }  &             1134&980 & ISM && 1440&945 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1143&175 & Fe&{\sc ii}  &             1143&226 & ISM && 1441&049 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1144&035 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1441&182 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1144&290 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1441&620 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1144&938 & Fe&{\sc ii}  &             1144&938 & ISM && 1441&691 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1149&116 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1442&130 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1150&089 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1442&215 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1150&501 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1442&414 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1151&059 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1442&500 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1151&263 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1442&702 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1151&665 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1442&802 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1151&960 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1443&087 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1152&406 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1443&168 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1152&675 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1444&143 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1152&792 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1444&288 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1153&109 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1444&394 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1153&647 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1444&395 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1153&778 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1444&431 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1154&433 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1444&913 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1154&605 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1445&078 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1155&824 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1445&078 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1157&551 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1445&686 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1158&115 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1445&912 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1158&998 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1446&002 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1159&023 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1446&157 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1159&177 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1446&286 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1160&509 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1446&579 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1161&894 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1446&617 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1161&950 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1447&589 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1162&010 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1447&704 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1163&251 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1447&751 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1163&382 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1448&488 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1163&519 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1448&847 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1163&854 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1449&021 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1164&151 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1449&189 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1164&326 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1449&761 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1165&671 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1449&778 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1165&674 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1449&887 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1167&102 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1451&101 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1167&695 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1451&267 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1167&751 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1451&347 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1167&928 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1452&144 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1168&849 & C&{\sc iv}   & \multicolumn{2}{c}{} &     && 1452&220 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1168&993 & C&{\sc iv}   & \multicolumn{2}{c}{} &     && 1452&399 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1168&993 & C&{\sc iv}   & \multicolumn{2}{c}{} &     && 1452&477 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1170&267 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1452&720 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1170&339 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1452&971 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1170&845 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1453&104 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1171&737 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1453&495 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1171&737 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1453&617 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1173&714 & V&{\sc iv}   & \multicolumn{2}{c}{} &     && 1454&243 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1174&121 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1454&364 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1174&195 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1454&501 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1174&504 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1454&580 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1174&590 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1454&700 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1174&933 & C&{\sc iii}  & \multicolumn{2}{c}{} &     && 1455&272 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1175&263 & C&{\sc iii}  & \multicolumn{2}{c}{} &     && 1455&422 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1175&503 & O&{\sc iii}  & \multicolumn{2}{c}{} &     && 1455&555 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1175&590 & C&{\sc iii}  & \multicolumn{2}{c}{} &     && 1455&602 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1175&711 & C&{\sc iii}  & \multicolumn{2}{c}{} &     && 1455&726 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1175&987 & C&{\sc iii}  & \multicolumn{2}{c}{} &     && 1455&897 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1176&370 & C&{\sc iii}  & \multicolumn{2}{c}{} &     && 1456&162 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1176&912 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1456&289 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1176&946 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1456&524 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1176&961 & Mn&{\sc vi}  & \multicolumn{2}{c}{} &     && 1456&750 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1176&966 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1457&367 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1176&973 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1457&416 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1176&990 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1457&732 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1176&994 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1457&864 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1177&247 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1458&523 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1177&500 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1458&764 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1177&867 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1458&904 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1178&217 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1459&253 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1178&919 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1459&769 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1179&484 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1459&828 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1180&245 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1460&233 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1180&300 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1460&547 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1180&388 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1460&605 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1180&827 & Fe&{\sc vii} & \multicolumn{2}{c}{} &     && 1460&730 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1181&576 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1460&864 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1182&020 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1461&079 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1182&612 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1461&433 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1184&253 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1461&478 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1184&647 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1461&768 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1185&950 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1462&014 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1189&028 & Ge&{\sc iv}  & \multicolumn{2}{c}{} &     && 1462&136 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1189&540 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1462&239 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1190&143 & Si&{\sc iii} &             1190&203 & ISM && 1462&636 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1190&319 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1463&672 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1190&363 & Si&{\sc ii}  &             1190&416 & ISM && 1464&221 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1190&404 & Si&{\sc ii}  &             1190&416 & ISM && 1464&686 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1191&679 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1464&695 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1192&462 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1464&873 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1193&240 & Si&{\sc ii}  &             1193&290 & ISM && 1465&006 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1193&280 & Si&{\sc ii}  &             1193&290 & ISM && 1465&380 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1193&887 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1465&401 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1194&242 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1466&495 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1194&252 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1466&650 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1194&279 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1466&817 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1194&281 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1466&930 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1195&100 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1466&969 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1195&186 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1467&134 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1196&101 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1468&041 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1196&202 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1468&925 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1196&607 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1468&998 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1197&195 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1469&598 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1197&276 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1470&422 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1197&385 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1470&515 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1198&193 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1470&731 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1198&279 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1471&207 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1198&519 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1471&333 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1199&357 & N&{\sc i}    &             1199&550 & ISM && 1472&095 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1199&403 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1472&396 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1199&497 & N&{\sc i}    &             1199&550 & ISM && 1472&511 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1199&538 & N&{\sc i}    &             1199&550 & ISM && 1472&626 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1200&030 & N&{\sc i}    &             1200&223 & ISM && 1472&804 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1200&170 & N&{\sc i}    &             1200&223 & ISM && 1473&182 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1200&183 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1474&276 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1200&211 & N&{\sc i}    &             1200&223 & ISM && 1475&311 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1200&517 & N&{\sc i}    &             1200&710 & ISM && 1475&605 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1200&657 & N&{\sc i}    &             1200&710 & ISM && 1476&233 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1200&698 & N&{\sc i}    &             1200&710 & ISM && 1476&241 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1201&909 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1476&429 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1202&029 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1476&579 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1202&432 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1476&634 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1203&270 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1476&815 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1203&274 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1477&485 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1203&274 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1477&533 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     \\
1203&298 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1477&581 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1203&300 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1477&797 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1203&301 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1477&845 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1203&346 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1478&044 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1203&765 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1478&319 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1204&021 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1478&364 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1204&075 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1478&808 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1204&078 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1479&209 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1205&303 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1479&386 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1205&447 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1479&476 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1205&601 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1480&345 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1205&791 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1481&411 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1205&960 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1482&248 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1206&041 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1482&665 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1206&447 & Si&{\sc iii} &             1206&500 & ISM && 1483&113 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1206&500 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1483&158 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1206&555 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1483&211 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1207&345 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1483&259 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1207&377 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1484&212 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1207&377 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1484&422 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1207&382 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1485&017 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1207&382 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1485&114 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1208&196 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1485&145 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1208&259 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1485&327 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1208&259 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1485&451 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1209&608 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1486&037 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1209&747 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1486&195 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1215&132 & He&{\sc ii}  & \multicolumn{2}{c}{} &     && 1487&004 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1215&321 & D&{\sc i}    &             1215&339 & ISM && 1487&071 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1215&647 & H&{\sc i}    &             1215&671 & ISM && 1487&880 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1215&671 & H&{\sc i}    & \multicolumn{2}{c}{} &     && 1489&243 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1221&129 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1489&529 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1221&875 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1489&836 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1222&107 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1490&082 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1222&188 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1491&020 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1224&546 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1491&776 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1224&759 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1491&903 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1224&875 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1492&090 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1224&951 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1492&646 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1228&436 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1493&010 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1228&605 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1493&023 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1228&681 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1493&619 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1228&895 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1493&672 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1228&962 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1495&178 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1229&394 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1495&618 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1229&397 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1495&797 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1229&839 & Ge&{\sc iv}  & \multicolumn{2}{c}{} &     && 1496&221 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1229&947 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1496&265 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1230&047 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1497&494 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1230&435 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1497&596 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1230&577 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1497&925 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1230&795 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     && 1498&275 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1230&822 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1498&698 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1230&890 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1498&763 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1230&893 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1498&893 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1231&100 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1499&113 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1231&875 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1499&266 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1232&477 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1499&442 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1232&524 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1499&972 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1232&807 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1500&412 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1232&924 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1500&580 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1232&964 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1501&693 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1233&113 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1501&799 &  S&{\sc ,v}  & \multicolumn{2}{c}{} &     \\
1233&257 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1501&903 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1233&312 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1502&651 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1233&508 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1503&172 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1233&602 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1503&244 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1233&916 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1503&479 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1234&096 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1503&635 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1234&163 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1503&789 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1234&393 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1504&117 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1234&647 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1504&329 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1234&694 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1504&389 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1235&831 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1504&796 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1236&277 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1505&763 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1236&702 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1505&765 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1236&973 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1505&852 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1237&204 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1507&061 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1237&336 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1507&566 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1237&923 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1508&150 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1237&962 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1509&101 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1237&988 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1509&792 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1237&995 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1511&148 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1238&111 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1511&263 & N&{\sc iv}   & \multicolumn{2}{c}{} &     \\
1238&217 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1511&363 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1238&706 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1511&435 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1238&821 & N&{\sc v}    & \multicolumn{2}{c}{} &     && 1512&050 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1239&552 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1512&354 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1239&953 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1512&419 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1240&073 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1512&704 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1240&318 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1512&772 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1240&896 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1513&102 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1241&015 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1513&494 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1241&047 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1513&584 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1241&319 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1513&979 & N&{\sc iv}   & \multicolumn{2}{c}{} &     \\
1241&422 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1514&832 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1241&627 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1514&890 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1241&972 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1515&434 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1242&071 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1516&078 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1242&136 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1516&582 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1242&216 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1516&668 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1242&287 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1516&689 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1242&640 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1516&799 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1242&804 & N&{\sc v}    & \multicolumn{2}{c}{} &     && 1517&787 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1242&976 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1519&519 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1243&203 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1519&604 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1243&504 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1519&930 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1243&662 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1520&418 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1244&027 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1520&510 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1244&145 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1520&621 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1244&174 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1523&923 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1244&238 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1524&363 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1244&791 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1525&031 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1244&958 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1525&164 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1245&020 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1525&306 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1245&074 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1525&602 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1245&176 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1526&066 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1245&203 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1526&637 & Si&{\sc ii}  &             1526&707 & ISM \\
1245&214 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1526&691 & Si&{\sc ii}  &             1526&707 & ISM \\
1245&361 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1526&718 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1245&420 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1526&829 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1245&522 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1526&906 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1245&620 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1527&353 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1246&112 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1527&685 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1246&358 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1527&793 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1246&547 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1528&061 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1246&808 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1528&484 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1246&821 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1528&935 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1247&383 & C&{\sc iii}  & \multicolumn{2}{c}{} &     && 1529&943 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1247&479 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1530&041 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1248&023 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1530&124 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1248&092 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1530&256 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1248&156 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1530&440 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1248&232 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1531&223 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1248&499 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1531&470 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1248&832 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1531&738 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1249&522 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1532&069 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1250&033 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1532&330 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1250&344 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1532&356 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1250&388 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1532&490 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1250&536 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1532&630 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1250&736 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1532&903 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1250&882 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1533&218 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1251&035 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1533&267 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1251&812 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1533&387 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1252&075 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1533&578 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1252&133 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1533&869 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1252&183 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1533&949 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1252&267 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1534&710 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1252&706 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1534&726 & P&{\sc i}    &             1534&752 & ISM \\
1252&765 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1535&721 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1252&789 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1536&577 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1252&999 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1536&842 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1253&012 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1537&248 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1253&191 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1538&122 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1253&489 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1538&286 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1253&511 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1538&923 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1253&637 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1540&396 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1253&675 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1540&729 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1253&755 & Si&{\sc ii}  &             1253&811 & ISM && 1542&155 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1253&801 & Si&{\sc ii}  &             1253&811 & ISM && 1542&267 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1253&980 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1542&650 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1254&025 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1542&698 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1254&191 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1542&884 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1254&417 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1543&236 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1255&214 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1543&372 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1255&430 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1543&422 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1255&723 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1543&567 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1255&743 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1544&075 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1255&799 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1544&232 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1256&005 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1544&486 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1256&049 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1544&634 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1256&218 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1544&749 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1256&289 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1545&394 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1256&368 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1545&442 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1256&444 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1546&233 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1256&847 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1546&404 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1256&905 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1547&585 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1257&626 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1547&615 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1258&031 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1548&057 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1258&254 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1548&130 & C&{\sc iv }  &             1548&203 & ISM \\
1258&539 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1548&203 & C&{\sc iv}   & \multicolumn{2}{c}{} &     \\
1258&881 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1549&957 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1259&027 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1550&700 & C&{\sc iv }  &             1550&772 & ISM \\
1259&119 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1550&772 & C&{\sc iv}   & \multicolumn{2}{c}{} &     \\
1259&187 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1550&907 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1259&459 & Fe&{\sc ii}  &             1259&519 & ISM && 1552&208 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1259&504 & Fe&{\sc ii}  &             1259&519 & ISM && 1552&349 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1259&587 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1552&705 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1259&722 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1553&079 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1260&316 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1553&171 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1260&367 & Si&{\sc ii}  &             1260&422 & ISM && 1553&296 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1260&407 & Si&{\sc ii}  &             1260&422 & ISM && 1553&429 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1260&409 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1554&219 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1260&746 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1554&672 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1261&058 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1554&804 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1261&225 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1555&447 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1261&255 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1555&948 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1261&327 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1556&062 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1261&414 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1557&182 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1261&760 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1557&281 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1262&539 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1557&310 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1262&550 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1557&456 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1263&282 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1557&647 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1263&330 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1558&115 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1264&251 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1558&123 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1264&446 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1558&670 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1264&501 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1558&788 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1264&768 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1558&897 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1264&937 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1559&113 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1265&671 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1559&188 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1265&725 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1559&921 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1265&872 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1560&269 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1266&103 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1560&507 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1266&111 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1560&708 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1266&113 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1561&205 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1266&129 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1561&301 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1266&131 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1561&352 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1266&408 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1562&261 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1266&522 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1562&460 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1266&706 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1562&752 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1266&876 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1563&137 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1267&234 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1563&231 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1267&277 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1563&583 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1267&291 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1563&756 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1267&307 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1563&939 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1267&421 & Co&{\sc v}   & \multicolumn{2}{c}{} &     && 1564&272 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1267&802 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1564&602 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1267&875 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1564&638 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1268&178 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1564&781 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1268&873 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1565&865 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1269&226 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1566&257 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1269&387 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1566&334 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1269&785 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1566&466 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1269&846 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1566&568 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1270&198 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1566&684 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1270&472 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1566&752 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1270&677 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1567&000 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1270&760 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1567&046 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1271&099 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1567&956 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1271&275 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1568&276 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1271&428 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1568&416 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1271&574 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1568&716 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1272&035 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1569&222 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1272&066 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1569&346 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1272&627 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1569&977 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1272&660 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1570&178 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1272&692 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1570&416 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1272&749 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1571&244 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1272&856 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1573&590 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1272&872 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1574&606 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1273&204 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1574&739 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1273&731 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1575&098 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1273&827 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1575&188 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1273&898 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1575&407 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1274&264 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1575&620 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1274&522 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1575&756 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1275&898 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1576&216 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1276&072 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1576&437 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1276&428 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1577&205 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1276&877 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1577&781 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1276&958 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1578&023 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1277&079 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1578&612 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1277&170 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1578&740 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1277&310 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1579&240 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1277&591 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1579&378 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1278&292 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1580&243 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1278&390 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1581&174 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1278&874 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1581&464 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1279&046 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1582&351 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1279&325 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1583&045 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1279&592 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1583&598 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1279&720 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1583&961 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1279&920 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1584&117 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1280&115 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1584&304 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1280&138 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1584&337 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1280&267 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1584&367 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1280&295 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1584&382 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1280&470 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1584&535 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1281&220 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1584&985 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1281&281 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1585&113 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1281&649 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1585&304 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1282&060 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1585&658 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1282&201 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1585&838 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1282&270 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1585&861 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1282&452 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1587&586 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1282&724 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1588&901 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1283&185 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1589&012 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1283&386 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1589&393 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1283&613 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1590&616 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1283&949 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1590&864 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1283&979 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1591&065 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1284&055 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1591&508 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1284&111 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1591&802 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1284&475 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1591&875 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1284&566 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1591&878 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1285&362 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1591&926 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1285&793 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1592&050 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1285&916 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1592&329 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1286&096 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1593&079 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1286&235 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1593&702 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1287&028 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1594&925 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1287&107 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1595&138 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1287&553 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1595&795 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1287&628 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1596&061 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1287&808 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1596&368 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1288&172 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1596&670 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1288&263 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1597&404 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1288&384 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1597&907 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1288&515 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1598&011 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1288&789 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1598&349 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1288&833 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1598&541 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1288&955 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1598&563 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1289&427 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1598&823 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1289&773 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1599&841 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1290&398 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1600&497 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1291&187 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1600&582 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1291&880 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1601&261 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1292&005 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1601&502 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1292&076 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1601&652 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1292&469 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1601&670 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1293&126 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1601&819 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1293&163 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1601&898 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1293&306 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1602&061 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1293&382 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1603&177 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1294&539 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1603&731 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1294&545 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1604&670 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1295&201 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1604&875 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1295&300 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1605&679 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1295&797 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1605&764 & Al&{\sc iii} & \multicolumn{2}{c}{} &     \\
1296&154 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1605&970 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1296&203 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1606&336 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1296&726 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1606&972 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1296&734 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1607&689 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1296&872 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1607&833 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1297&549 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1608&381 & Fe&{\sc ii}  &             1608&451 & ISM \\
1298&738 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1608&434 & Fe&{\sc ii}  &             1608&451 & ISM \\
1298&892 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1608&850 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1298&946 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1609&004 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1300&341 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1609&100 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1300&608 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1609&105 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1300&979 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1609&835 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1301&149 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1609&924 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1301&174 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1610&035 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1301&265 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1610&467 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1301&585 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1610&847 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1301&614 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1611&014 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1301&707 & N&{\sc iv}   & \multicolumn{2}{c}{} &     && 1611&203 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1301&707 & N&{\sc iv}   & \multicolumn{2}{c}{} &     && 1611&812 & Al&{\sc iii} & \multicolumn{2}{c}{} &     \\
1301&800 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1611&871 & Al&{\sc iii} & \multicolumn{2}{c}{} &     \\
1301&821 & O&{\sc iii}  & \multicolumn{2}{c}{} &     && 1611&985 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1301&958 & O&{\sc i}    &             1302&168 & ISM && 1612&066 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1302&109 & O&{\sc i}    &             1302&168 & ISM && 1612&230 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1302&152 & O&{\sc i}    &             1302&168 & ISM && 1612&794 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1302&251 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1613&321 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1302&387 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1613&325 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1302&787 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1613&340 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1302&848 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1613&567 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1303&083 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1613&642 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1303&323 & Si&{\sc iii} & \multicolumn{2}{c}{} &     && 1613&644 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1303&326 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1613&991 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1303&487 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1614&049 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1303&523 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1614&189 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1303&983 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1614&645 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1304&311 & Si&{\sc ii}  &             1304&370 & ISM && 1615&004 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1304&357 & Si&{\sc ii}  &             1304&370 & ISM && 1615&605 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1304&521 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1616&128 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1304&647 & P&{\sc ii }  &             1304&675 & ISM && 1616&681 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1304&814 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1617&040 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1304&848 & O&{\sc iii}  & \multicolumn{2}{c}{} &     && 1617&259 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1304&870 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1617&685 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1305&066 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1618&574 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1305&696 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1619&022 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1305&818 & C&{\sc ii }  &             1305&884 & ISM && 1619&137 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1305&962 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1620&086 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1306&080 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1620&186 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1306&238 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1620&914 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1306&624 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1621&139 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1306&701 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1621&184 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1307&219 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1621&569 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1307&424 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1621&849 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1307&603 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1622&122 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1307&779 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1623&386 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1308&233 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1623&532 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1308&606 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1624&255 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1308&669 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1624&912 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1309&140 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1625&271 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1309&206 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1625&653 & S&{\sc iv}   & \multicolumn{2}{c}{} &     \\
1309&262 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1626&085 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1309&519 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1626&268 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1309&653 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1626&467 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1309&689 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1626&904 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1309&910 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1627&236 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1310&092 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1627&314 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1310&252 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1627&442 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1311&027 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1628&211 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1311&106 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1628&544 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1311&238 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1629&045 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1311&529 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1629&126 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1311&560 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1629&203 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1311&828 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1629&291 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1311&935 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1630&110 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1312&017 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1630&178 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1312&040 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1630&380 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1312&646 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1630&678 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1312&717 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1631&077 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1312&718 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1631&091 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1313&280 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1631&557 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1314&314 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1631&667 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1314&330 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1632&082 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1314&349 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1632&408 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1314&401 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1633&074 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1314&492 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1634&003 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1314&537 & Sn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1634&757 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1314&682 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1635&399 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1314&909 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1635&832 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1314&992 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1638&070 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1315&232 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1638&297 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1315&296 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1639&400 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1315&585 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1640&042 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1315&653 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1640&155 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1315&834 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1640&419 & He&{\sc ii}  & \multicolumn{2}{c}{} &     \\
1316&281 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1640&784 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1316&892 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1641&604 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1317&034 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1641&864 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1317&067 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1642&776 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1317&447 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1642&875 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1317&731 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1644&939 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1317&837 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1644&942 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1317&957 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1647&093 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1318&145 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1647&233 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1318&327 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1649&188 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1318&355 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1649&996 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1318&362 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1650&096 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1318&515 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1651&576 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1319&164 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1652&902 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1319&319 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1653&407 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1319&693 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1654&301 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1319&754 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1654&744 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     \\
1319&815 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1656&111 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1320&224 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1656&652 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1320&298 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1657&134 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1320&409 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1657&370 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1320&700 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1657&828 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1320&702 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1658&246 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1320&803 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1658&433 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1320&889 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1659&004 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1321&243 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1660&103 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1321&341 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1661&573 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1321&489 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1662&319 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1321&849 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1662&519 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1322&314 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1663&543 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1322&426 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1664&763 & Mn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1323&038 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1664&772 & Mn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1323&098 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1664&936 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1323&271 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1667&002 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1323&553 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1667&758 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1323&562 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1668&065 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1323&977 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1668&119 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1324&000 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1668&177 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1324&247 & Co&{\sc v}   & \multicolumn{2}{c}{} &     && 1669&602 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1324&286 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1669&666 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1324&286 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1669&813 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1324&407 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1670&706 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1324&466 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1670&714 & Al&{\sc ii}  &             1670&790 & ISM \\
1324&742 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1670&770 & Al&{\sc ii}  &             1670&790 & ISM \\
1325&019 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1670&786 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1325&068 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1671&041 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1325&464 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1671&057 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1325&782 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1672&014 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     \\
1327&101 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1672&209 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1327&390 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1672&428 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1327&466 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1672&861 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1327&556 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1673&054 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1327&656 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1673&371 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1327&938 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1673&679 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1328&025 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1675&660 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1328&849 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1676&421 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1329&020 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1676&511 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1329&177 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1676&786 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1329&186 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1677&123 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1329&186 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1681&286 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1329&358 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1681&356 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1329&871 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     && 1681&945 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1329&962 & V&{\sc iv}   & \multicolumn{2}{c}{} &     && 1687&437 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1330&049 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1687&529 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1330&405 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1687&532 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1330&546 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1687&683 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1330&971 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1687&751 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1331&639 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1688&388 & Mn&{\sc v}   & \multicolumn{2}{c}{} &     \\
1331&992 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1689&610 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1332&415 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1690&321 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1332&784 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1690&635 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1332&846 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1695&036 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1332&910 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1695&361 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1333&010 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1695&772 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1333&179 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1698&716 & Mn&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1333&328 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1698&884 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1333&572 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1700&407 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1333&958 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1700&816 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1334&169 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1701&003 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1334&280 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1701&478 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1334&476 & C&{\sc ii}   &             1334&532 & ISM && 1704&185 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1334&521 & C&{\sc ii}   &             1334&532 & ISM && 1704&930 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1334&966 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1707&609 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1335&593 & C&{\sc ii}   &             1335&662 & ISM && 1708&570 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1335&623 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1709&809 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1335&639 & C&{\sc ii}   &             1335&708 & ISM && 1711&412 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1335&640 & C&{\sc ii}   &             1335&662 & ISM && 1712&759 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1335&686 & C&{\sc ii}   &             1335&708 & ISM && 1717&104 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1335&757 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1717&895 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1336&039 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1718&163 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1336&136 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1718&407 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1336&205 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1718&550 & N&{\sc iv}   & \multicolumn{2}{c}{} &     \\
1336&536 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1719&467 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1336&621 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1722&526 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1336&870 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1722&562 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1337&006 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1722&710 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1337&041 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1723&958 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1337&286 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1724&055 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1337&692 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1724&263 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1337&769 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1724&641 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1337&793 & Fe&{\sc vi}  & \multicolumn{2}{c}{} &     && 1725&627 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1337&793 & Ni&{\sc vi}  & \multicolumn{2}{c}{} &     && 1725&673 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1337&961 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1727&376 & Si&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1338&615 & O&{\sc iv}   & \multicolumn{2}{c}{} &     && 1730&331 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1338&808 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1731&233 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1339&050 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1735&728 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1339&170 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1740&158 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1339&569 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1751&756 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1339&674 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1753&085 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1339&691 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1755&643 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1339&791 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     && 1761&078 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1340&154 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1764&919 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1340&332 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1780&711 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1341&074 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1783&070 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1342&176 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1792&113 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1342&918 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1793&847 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1342&990 & O&{\sc iv}   & \multicolumn{2}{c}{} &     && 1793&880 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1343&109 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1793&880 & Ge&{\sc v}   & \multicolumn{2}{c}{} &     \\
1343&113 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1796&950 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1343&118 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1805&322 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1343&118 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1809&737 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1343&142 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1810&061 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1343&514 & O&{\sc iv}   & \multicolumn{2}{c}{} &     && 1827&979 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1343&626 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1840&146 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1343&748 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1840&244 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1343&896 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1850&575 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1344&091 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1854&714 & Al&{\sc iii} & \multicolumn{2}{c}{} &     \\
1344&120 & Zn&{\sc iv}  & \multicolumn{2}{c}{} &     && 1862&787 & Al&{\sc iii} & \multicolumn{2}{c}{} &     \\
1345&401 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1869&632 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1345&603 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1870&959 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1345&656 & Fe&{\sc v}   & \multicolumn{2}{c}{} &     && 1872&761 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1345&723 & Ni&{\sc iv}  & \multicolumn{2}{c}{} &     && 1873&891 & Cr&{\sc iv}  & \multicolumn{2}{c}{} &     \\
1346&094 & Ni&{\sc v}   & \multicolumn{2}{c}{} &     && 1873&935 & Fe&{\sc iv}  & \multicolumn{2}{c}{} &     \\
\hline
\end{longtable}
\begin{tabular}{r@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}
\hline
\noalign{\smallskip}
\multicolumn{2}{l}{FUSE}  & \multicolumn{8}{c}{} \\                             
  989&11 & 1029&44 & 1133&04 & 1142&91 & \multicolumn{2}{l}{} \\
\hline
\noalign{\smallskip}
\multicolumn{2}{l}{STIS}  & \multicolumn{8}{c}{} \\                             
1157&60 & 1173&29 & 1183&82 & 1201&51 & 1283&52 \\ 
1158&08 & 1174&34 & 1186&08 & 1201&81 & 1306&04 \\ 
1158&76 & 1176&11 & 1186&27 & 1202&43 & 1331&19 \\ 
1165&31 & 1176&52 & 1186&59 & 1204&47 & 1385&32 \\ 
1166&80 & 1176&64 & 1187&70 & 1227&55 & 1389&89 \\ 
1171&12 & 1176&87 & 1190&15 & 1253&67 & 1398&21 \\ 
1171&19 & 1176&98 & 1192&01 & 1253&87 & 1411&46 \\ 
1171&45 & 1177&06 & 1194&16 & 1258&81 & 1516&68 \\ 
1172&18 & 1178&68 & 1198&15 & 1260&48 & 1520&64 \\ 
1172&34 & 1182&00 & 1201&30 & 1272&98 & 1525&32 \\ 
1173&22 & 1183&37 & 1201&47 & 1281&37 & 1538&94 \\ 
\hline
\end{tabular}
